Rate-adaptive Reconciliation for Experimental Continuous-variable Quantum Key Distribution with Discrete Modulation over a Free-space Optical Link

Continuous-variable quantum key distribution (CV-QKD) has been proposed as a method for securely exchanging keys to protect against the security concerns caused by potential advancements in quantum computing. In addition to optical fibre transmission, the free-space optical (FSO) channel is an interesting channel for CV-QKD, as it is possible to share keys over this channel wirelessly. The instability of the FSO channel caused by turbulence-induced fading, however, can cause a degradation in the system's performance. One of the most important aspects of CV-QKD is the reconciliation step, which significantly impacts the performance of the CV-QKD system. Hence, rate-adaptive reconciliation is necessary for CV-QKD over FSO to combat the fluctuations in the channel and improve secret key rates (SKRs). Therefore, in this paper, we simulate the impact of discrete modulation on the reconciliation efficiency and consider the use of $d$-dimensional reconciliation with $d > 8$ to mitigate this impact, improving reconciliation efficiencies by up to 3.4%. We validate our results by experimentally demonstrating CV-QKD over a turbulent FSO link and demonstrate SKR gains by up to 165%. Furthermore, we optimise the reconciliation efficiency for FSO links, achieving additional SKR gains of up to 7.6%.

==> tikz/Beta.tikz <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = CV-QKD block,
ylabel = $\beta$,
xmin = 0, xmax =120,
ymin = 0.92, ymax = 0.98,
  scaled y ticks = false, 
y tick label style={xshift= -1mm},
x tick label style={yshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
height=4cm,
width = \linewidth,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.80,0.8)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/MI_chi.txt}
\datatable

\addplot+[only marks,C5]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{4} 
         ] {\datatable};

\addplot[only marks, mark = x, C4]
coordinates{(18,0.92)(19,0.92)(65,0.92)(72,0.92)(89,0.92)(116,0.92)(118,0.92)};
\end{axis}
\end{tikzpicture}

==> tikz/Densities.tikz <==
\begin{tikzpicture}
    \node at (0,0){\input{tikz/pdf_d1.tikz}};
    \node at (3.55,-0.25){\input{tikz/pdf_d8.tikz}};
    \node at (7,0){\input{tikz/pdf_d128.tikz}};

    \node at (0.5,2.3){\Large $d = 1$};
    \node at (3.85,2.3){\Large $d = 8$};
    \node at (7.2,2.3){\Large $d = 128$};
\end{tikzpicture}

==> tikz/FER_Experiment.tikz <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = FER,
xmin = 89, xmax =98,
ymin = 0.001, ymax = 1,
ymode = log,
xtick distance=1,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.40,0.15)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER_Experiment.txt}
\datatable
\pgfplotsinvokeforeach {3,2,1}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{BI-AWGN}
\addlegendentry{$d = 8$}
\addlegendentry{$d = 128$}
\draw[<->,thick](axis cs: 90.2,0.1) -- (axis cs:93.6,0.1);

\node at (axis cs:91.9,0.073){\scriptsize3.4\%};
\end{axis}
\end{tikzpicture}

==> tikz/FER_R10.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$,
ylabel = FER,
xmin = 0.9, xmax =1,
ymin = 0.001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\textwidth,
set layers, mark layer=axis tick labels,
grid = major,
height=7cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.55,0.3)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER_R10.txt}
\datatable
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{\x} 
         ] {\datatable};
}
\addlegendentry{BI-AWGN}
\addlegendentry{$d = 1$}
\addlegendentry{$d = 2$}
\addlegendentry{$d = 4$}
\addlegendentry{$d = 8$}
\addlegendentry{$d = 16$}
\addlegendentry{$d = 32$}
\addlegendentry{$d = 64$}
\addlegendentry{$d = 128$}
\addlegendentry{$d = 256$}
\end{axis}
\end{tikzpicture}

==> tikz/FER_R10_mod.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$,
ylabel = FER,
xmin = 0.9, xmax =1,
ymin = 0.001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\textwidth,
height=7cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.32,0.23)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.1ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER_R10_mod.txt}
\datatable
\foreach \x in {1,2,3,4,5,6,7,8,9}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{\x} 
         ] {\datatable};
}
\addlegendentry{QPSK}
\addlegendentry{16-QAM, $d = 8$}
\addlegendentry{16-QAM, $d = 64$}
\addlegendentry{64-QAM, $d = 8$}
\addlegendentry{64-QAM, $d = 64$}
\addlegendentry{256-QAM, $d = 8$}
\addlegendentry{256-QAM, $d = 64$}
\addlegendentry{1024-QAM, $d = 8$}
\addlegendentry{1024-QAM, $d = 64$}
\end{axis}
\end{tikzpicture}

==> tikz/FER_R5.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$,
ylabel = FER,
xmin = 0.9, xmax =1,
ymin = 0.001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\textwidth,
height=7cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.55,0.3)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER_R5.txt}
\datatable
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{\x} 
         ] {\datatable};
}
\addlegendentry{BI-AWGN}
\addlegendentry{$d = 1$}
\addlegendentry{$d = 2$}
\addlegendentry{$d = 4$}
\addlegendentry{$d = 8$}
\addlegendentry{$d = 16$}
\addlegendentry{$d = 32$}
\addlegendentry{$d = 64$}
\addlegendentry{$d = 128$}
\addlegendentry{$d = 256$}
\end{axis}
\end{tikzpicture}

==> tikz/FER_R50.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$,
ylabel = FER,
xmin = 0.9, xmax =1,
ymin = 0.001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\textwidth,
height=7cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.55,0.3)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER_R50.txt}
\datatable
\foreach \x in {1,2,3,4,5,6,7,8,9,10}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{\x} 
         ] {\datatable};
}
\addlegendentry{BI-AWGN}
\addlegendentry{$d = 1$}
\addlegendentry{$d = 2$}
\addlegendentry{$d = 4$}
\addlegendentry{$d = 8$}
\addlegendentry{$d = 16$}
\addlegendentry{$d = 32$}
\addlegendentry{$d = 64$}
\addlegendentry{$d = 128$}
\addlegendentry{$d = 256$}
\end{axis}
\end{tikzpicture}

==> tikz/FER_R50_mod.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$,
ylabel = FER,
xmin = 0.9, xmax =1,
ymin = 0.001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\textwidth,
set layers, mark layer=axis tick labels,
grid = major,
height=7cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.32,0.23)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.1ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER_R50_mod.txt}
\datatable
\foreach \x in {1,2,3,4,5,6,7,8,9}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{\x} 
         ] {\datatable};
}
\addlegendentry{QPSK}
\addlegendentry{16-QAM, $d = 8$}
\addlegendentry{16-QAM, $d = 32$}
\addlegendentry{64-QAM, $d = 8$}
\addlegendentry{64-QAM, $d = 32$}
\addlegendentry{256-QAM, $d = 8$}
\addlegendentry{256-QAM, $d = 32$}
\addlegendentry{1024-QAM, $d = 8$}
\addlegendentry{1024-QAM, $d = 32$}
\end{axis}
\end{tikzpicture}

==> tikz/FER_R5_mod.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$,
ylabel = FER,
xmin = 0.9, xmax =1,
ymin = 0.001, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=\textwidth,
height=7cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.32,0.23)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.1ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER_R5_mod.txt}
\datatable
\foreach \x in {1,2,3,4,5,6,7,8,9}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{\x} 
         ] {\datatable};
}
\addlegendentry{QPSK}
\addlegendentry{16-QAM, $d = 8$}
\addlegendentry{16-QAM, $d = 64$}
\addlegendentry{64-QAM, $d = 8$}
\addlegendentry{64-QAM, $d = 64$}
\addlegendentry{256-QAM, $d = 8$}
\addlegendentry{256-QAM, $d = 64$}
\addlegendentry{1024-QAM, $d = 8$}
\addlegendentry{1024-QAM, $d = 64$}
\end{axis}
\end{tikzpicture}

==> tikz/MI_chi.tikz <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = CV-QKD block,
ylabel = Bits/symbol,
xmin = 0, xmax =120,
ymin = 0.45, ymax = 0.65,
y tick label style={xshift= -1mm},
x tick label style={yshift= -1mm},
yticklabels = {0,0.45,0.50,0.55,0.60,0.65},
ylabel shift = 1mm,
xlabel shift = 1mm,
width =\linewidth,
height=4cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.05,0.15)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/MI_chi.txt}
\datatable
\pgfplotsinvokeforeach {1,2}{
\addplot+[only marks]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{$I_{AB}$}
\addlegendentry{$\chi_{BE}$}
\end{axis}
\end{tikzpicture}

==> tikz/Puncturing.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $R_{t}/R_{b}$,
ylabel = $\beta$,
xmin = 1, xmax =2,
ymin = 0.91, ymax = 0.95,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=0.49\textwidth,
height=7.5cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.40,0.25)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/Puncturing.txt}
\datatable
\foreach \x/\y in {0/1,2/3,4/5}{
\addplot+
         table
         [
          x expr=\thisrowno{\x}, 
          y expr=\thisrowno{\y} 
         ] {\datatable};
}
\addlegendentry{$R_{b} = \frac{1}{5}$}
\addlegendentry{$R_{b} = \frac{1}{10}$}
\addlegendentry{$R_{b} = \frac{1}{50}$}

\end{axis}
\end{tikzpicture}

==> tikz/Puncturing2.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $R_{t}/R_{b}$,
ylabel = $\beta$,
xmin = 1, xmax =2,
ymin = 0.91, ymax = 0.95,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
width=0.49\textwidth,
height=7.5cm,
set layers, mark layer=axis tick labels,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.20,0.15)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\addlegendimage{no markers}
\addlegendimage{no markers, dashed}

\pgfplotstableread{Figures/Puncturing2.txt}
\datatable
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1} 
         ] {\datatable};
\foreach \x in {2,3,4,5,6}{
\addplot+[dashed]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{\x} 
         ] {\datatable};
}
\addlegendentry{Random puncturing}
\addlegendentry{Set puncturing pattern}
\end{axis}
\end{tikzpicture}

==> tikz/QKD.tikz <==
\tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
\tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15]    
\tikzstyle{gradientc6} = [bottom color=C6!5, top color=C6!15]
\tikzstyle{gradientc7} = [bottom color=C7!5, top color=C7!15]
\tikzstyle{gradientc8} = [bottom color=C8!5, top color=C8!15]
\begin{tikzpicture}[>=latex]
\definecolor{pastelblue}{RGB}{128, 206, 225}
\definecolor{pastelpurple}{RGB}{150, 111, 214}
\definecolor{pastelred}{RGB}{254, 216, 177}
%Alice,Bob,Eve
\draw[rounded corners, C1, very thick, dashed] (0,0) rectangle(3,7.5) {};
\node[C1](Alice) at (1.5, 7){\large{Alice}};

\draw[rounded corners, C4, very thick, dashed] (5.5,0) rectangle(8.5,7.5) {};

\node[C4](Bob) at (7, 7){\large{Bob}};

\draw[rounded corners, C3, very thick, dashed] (3.25,6) rectangle(5.25,7.5) {};

\node[C3](Eve) at (4.25, 6.75){\large{Eve}};

\draw[rounded corners, gradientc7, C7, dashed] (3.1,0.05) rectangle(5.4,1.45) {};
\node[align = center, C7](Quantum channel) at (4.25, 0.2){\footnotesize Quantum};

\draw[rounded corners, gradientc8, C8, dashed] (3.1,1.55) rectangle(5.4,5.9) {};
\node[align = center, C8] at (4.25, 1.75){\footnotesize Classical};
%Quantum state transmission

\filldraw[rounded corners,gradientc1, C1, very thick] (0.25, 0.25) rectangle(2.75,1){};
\node[align = center, C1 ,font=\scriptsize\linespread{0.8}\selectfont](QST Alice) at (1.5,0.625){Transmission \\of quantum states};

\filldraw[rounded corners,gradientc4, C4, very thick] (5.75, 0.25) rectangle(8.25,1){};
\node[align = center, C4,font=\scriptsize\linespread{0.8}\selectfont](QST Bob) at (7,0.625){Measurement \\of quantum states};

\draw[->,thick, C1] (2.75,0.625) -- (5.75,0.625){};

\draw[<-,thick, C3] (3.35,0.625) -- (3.35,2.775){};
\draw[-,thick, C3] (3.35,2.975) -- (3.35,5.025){};
\draw[->,thick, C3] (3.35,5.225) -- (3.35,6){};
\draw[thick, C3](3.35,2.975) arc(90:270:0.1);
\draw[thick, C3](3.35,5.225) arc(90:270:0.1);


%Reconciliation

\begin{scope}[shift = {(0,-0.75)}]
\filldraw[rounded corners, gradientc1, C1, very thick] (0.25, 3.25) rectangle(2.75,4){};

\draw[->,thick, C1] (1.5,1.75) -- (1.5,3.25) node[midway,right,xshift = 3mm]{\footnotesize $\mathbf{x}$};

\node[align = center, C1](Reconciliation Alice) at (1.5,3.625){\scriptsize Reconciliation};

\filldraw[rounded corners, gradientc4, C4, very thick] (5.75, 3.25) rectangle(8.25,4){};

\node[align = center, C4](Reconciliation Bob) at (7,3.625){\scriptsize Reconciliation};

\draw[->,thick, C4] (7,1.75) -- (7,3.25) node[midway,right,xshift = 3mm]{\footnotesize $\mathbf{y}$};


\draw[<->,thick, C6] (2.75,3.625) -- (5.75,3.625){};

\draw[-,thick, C3] (4.25,3.625) -- (4.25,5.775){};
\draw[->,thick, C3] (4.25,5.975) -- (4.25,6.75){};
\draw[thick, C3](4.25,5.975) arc(90:270:0.1);
\end{scope}

%Privacy Amplification


\filldraw[rounded corners, gradientc1, C1, very thick] (0.25, 4.75) rectangle(2.75,5.5){};

\draw[->,thick, C1] (1.5,3.25) -- (1.5,4.75)
node[midway,right,xshift = 3mm]{\footnotesize $\mathbf{s}$};


\node[align = center,C1](PA Alice) at (1.5,5.125){\scriptsize Privacy amplification};

\filldraw[rounded corners, gradientc4, C4, very thick] (5.75, 4.75) rectangle(8.25,5.5){};

\node[align = center,C4](PA Bob) at (7,5.125){\scriptsize Privacy amplification};

\draw[->,thick, C4] (7,3.25) -- (7,4.75)node[midway,right,xshift = 3mm]{\footnotesize $\mathbf{\hat{s}}$};


\draw[->, thick,C1](1.5,5.5) -- (1.5, 6.75);
\node[align = center,C1,font=\scriptsize\linespread{0.8}\selectfont](Sequence Bob) at (2,6.125){ Secret \\ key};
\draw[->, thick,C4](7,5.5) -- (7, 6.75);
\node[align = center,C4,font=\scriptsize\linespread{0.8}\selectfont](Sequence Bob) at (7.5,6.125){Secret \\ key};


\draw[<->,thick, C6] (2.75,5.125) -- (5.75,5.125){};
\draw[->,thick, C3] (5.15,5.125) -- (5.15,6){};
\end{tikzpicture}

==> tikz/Reconciliation.tikz <==
\tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
\tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15]    
\tikzstyle{gradientc6} = [bottom color=C6!5, top color=C6!15]
\tikzstyle{gradientc8} = [bottom color=C8!5, top color=C8!15]
\tikzstyle{gradientc7} = [bottom color=C7!5, top color=C7!15]
\begin{tikzpicture}[>=latex]

% \draw[very thick, rounded corners, color = C6,,gradientc6] (0,0) rectangle (8,8);
%Quantum channel
\draw[rounded corners,dashed,gradientc7, C7](-2,2.35) rectangle (0.15,5.65);
\draw[rounded corners,C1,gradientc1,thick] (-1.25,1) rectangle node[midway, align = center]{\footnotesize Quantum \\ \footnotesize Transmitter} (0.25,2); 

\draw[rounded corners,C4,gradientc4,thick] (-1.25,6) rectangle node[midway, align = center]{\footnotesize Quantum \\ \footnotesize Receiver} (0.25,7); 
\draw[C1,->,thick](-0.5,2) -- node[left, yshift = -10.75mm, xshift = -1mm]{$\mathbf{x}$}(-0.5,6);
\draw[thick,C7,gradientc7] (-0.5,4) circle (0.3cm) node {+};
\draw[thick,C7,->](-1.75,4) -- node[midway,above, yshift  = 1mm]{$\mathbf{z}$}(-0.8,4);
\node[rotate = 90,C7] at (-0.05,4){Quantum Channel};

%Channel
\draw[rounded corners, gradientc8, C8, dashed] (0.25,2.35) rectangle(7.75,5.65) {};
\node[C8] at (4.6,4) {Classical Channel};

%Alice
\draw[very thick, rounded corners, color = C1,dashed] (-2,0.25) rectangle (7.75,2.25);
\node at (2.875,0.5){\textcolor{C1}{Alice}};

\draw[rounded corners, draw = C1, line width = 0.4mm,gradientc1] (1.5,1) rectangle (3,2);

\draw[rounded corners, draw = C1, line width = 0.4mm,gradientc1] (3.75,1) rectangle (5.25,2);

\draw[rounded corners, draw = C1, line width = 0.4mm,gradientc1] (6,1) rectangle (7.5,2);

\node at (6.75,1.5){\footnotesize \textcolor{C1}{Decode}};
\node at (4.5,1.5){\footnotesize \textcolor{C1}{LLR}};
\node at (2.25,1.5){\footnotesize \textcolor{C1}{Demap}};

\draw[->,thick,draw = C1] (0.25,1.5) -- (1.5,1.5);
\node at (0.875,1.75) {\textcolor{C1}{$\mathbf{x}$}};

\draw[->,thick,draw  =C1] (3,1.5) -- (3.75,1.5);
\node at (3.375,1.75){\textcolor{C1}{$\mathbf{r}$}};

\draw[->,thick, draw = C1] (5.25,1.5) -- (6,1.5);
\node at (5.625,1.75){\textcolor{C1}{$\mathbf{llr}$}};

%Bob

\draw[very thick, rounded corners, color = C4,dashed] (-2,7.75) rectangle (7.75,5.75);
\node at (2.875,7.5){\textcolor{C4}{Bob}};

\draw[rounded corners,  draw = C4, line width = 0.4mm,gradientc4] (1.5,7) rectangle (3,6);

\draw[rounded corners, draw = C4,line width = 0.4mm,gradientc4] (6,7) rectangle (7.5,7.5);

\draw[rounded corners, draw = C4,line width = 0.4mm,gradientc4] (3.75,6) rectangle (5.25,7);

\draw[rounded corners, draw = C4, line width = 0.4mm,gradientc4] (6,6) rectangle (7.5,6.5);

\node at (6.75,6.25){\footnotesize \textcolor{C4}{QRNG}};
\node at (6.75,7.25){\footnotesize \textcolor{C4}{Encode}};
\node at (4.5,6.5){\footnotesize \textcolor{C4}{BPSK}};
\node at (2.25,6.5){\footnotesize \textcolor{C4}{Map}};

\draw[->,thick, draw  =C4] (0.25,6.5) -- (1.5,6.5);
\node at (0.875,6.25) {\textcolor{C4}{$\mathbf{y}$}};

\draw[->,thick, draw = C4] (6.75,6.5) -- node[midway,right, xshift = 1.25mm]{\textcolor{C4}{$\mathbf{s}$}} (6.75,7);

\draw[->,thick,draw = C4](6,7.25) -- node[midway,above,C4,yshift = 1mm]{$\mathbf{c}$}(4.5,7.25) -- (4.5,7){};

\draw[<-,thick,draw = C4] (3,6.5) -- (3.75,6.5);
\node at (3.375,6.25){\textcolor{C4}{$\mathbf{u}$}};

%Inbetween
\draw[->,thick, draw = C4](2.25,6) -- (2.25,2);
\node at (2,4){\textcolor{C4}{$\mathbf{m}$}};
\draw[->,draw = C6](0.875,6) -- (0.875,4.25);
\draw[->,draw = C6](0.875,2) -- (0.875,3.75);
\node at (0.875,4){\textcolor{C6}{$I_{AB}$}};

\draw[rounded corners, draw = C6, line width = 0.4mm,gradientc6] (6,5) rectangle (7.5,3);
\node[C6] at (6.75,4){\footnotesize Compare};
\draw[->,thick, draw = C4](6.75,6) -- (6.75,5);
\draw[->,thick, draw = C1](6.75,2) -- (6.75,3);
\node at (7,2.6){\textcolor{C1}{$h_{\mathbf{\hat{s}}}$}};
\node at (7,5.4){\textcolor{C4}{$h_{\mathbf{s}}$}};

%Eve
% \draw[very thick, fill = white, rounded corners, draw = C3,dashed] (3.25,3.5) rectangle (4.75,4.5);
% \node at (4,4){\textcolor{C3}{Eve}};
% \draw[->,thick, draw = C3](2.25,4) -- (3.25,4);
% \draw[->,thick, draw = C3](6,4) -- (4.75,4);


%Virtual channel

\draw[thick, dotted, rounded corners] (1.4,0.8) rectangle (3.1,7.2);
\node[rotate = 90] at (2.8,4){Virtual Channel};
\end{tikzpicture}


==> tikz/SKR_Experiment.tikz <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = SKR (bits/symbol),
xmin = 89, xmax =98,
ymin = 0, ymax = 0.021,
xtick distance=1,
grid = major,
set layers, mark layer=axis tick labels,
 xlabel near ticks,  
 ylabel near ticks,  
 ylabel shift = 1mm,
xlabel shift = 1mm,
 x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
   scaled y ticks = false, 
   ytick = {0,0.003,0.006,0.009,0.012,0.015,0.018,0.021},
   yticklabels={0,0.003,0.006,0.009,0.012,0.015,0.018,0.021},
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.45,0.23)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/SKR_Experiment.txt}
\datatable
\pgfplotsinvokeforeach {3,2,1}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{BI-AWGN}
\addlegendentry{$d = 8$}
\addlegendentry{$d = 128$}
\draw[dashed,thick](axis cs:90,0.00735) -- (axis cs:94,0.00735);
\draw[<->,thick](axis cs: 94,0.01945) -- (axis cs:94,0.00735);
\node at (axis cs: 94.5,0.0134){\scriptsize 165\%};

\end{axis}
\end{tikzpicture}

==> tikz/SKR_RA.tikz <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = SKR (bits/symbol),
xmin = 89, xmax = 98,
ymin = 0, ymax = 0.021,
width=0.49\textwidth,
xtick distance=1,
ytick distance = 0.003,
yticklabels={0,0,0.003,0.006,0.009,0.012,0.015,0.018,0.021,0.024,0.027,0.03},
height=7.5cm,
set layers, mark layer=axis tick labels,
grid = major,
  scaled y ticks = false, 
  x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.15,0.15)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/Beta_SKR_RA.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,4}{
\addplot+[thick]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{$\sigma_I$ = 0.001, $\beta_{jitter}$ = 123.8}
\addlegendentry{$\sigma_I$ = 0.009, $\beta_{jitter}$ = 8.6}
\addlegendentry{$\sigma_I$ = 0.010, $\beta_{jitter}$ = 3.0}
\addlegendentry{$\sigma_I$ = 0.013, $\beta_{jitter}$ = 1.6}

\addlegendimage{dashed};
\addlegendentry{$\beta$-optimisation};
\draw[thick,dashed, color = C1] (axis cs: 89,0.0208) -- (axis cs: 98,0.0208);
\draw[thick,dashed, color = C2] (axis cs: 89,0.0155) -- (axis cs: 98,0.0155);
\draw[thick,dashed, color = C3] (axis cs: 89,0.0153) -- (axis cs: 98,0.0153);
\draw[thick,dashed, color = C4] (axis cs: 89,0.0151) -- (axis cs: 98,0.0151);
\draw[thick,<->](axis cs:94,0.0143) to[in = -120,out = -60] (axis cs:97.5,0.0155) ;
\node at (95.7,0.013) {\scriptsize 7.6\%};

\end{axis}
\end{tikzpicture}

==> tikz/Setup.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro{\ROUNDEDCORNERS}{.0mm}

    \tikzstyle{arrowstyle} = [>={Triangle[scale=0.8]}, linestyle, rounded corners=1mm,]
    \def\loopstackgap{3.25cm}

    \tikzstyle{gradientc0} = [bottom color=C0!5, top color=C0!15]
    \tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientc2} = [bottom color=C2!5, top color=C2!15]
    \tikzstyle{gradientc3} = [bottom color=C3!5, top color=C3!15]
    \tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15]
    \tikzstyle{gradientc5} = [bottom color=C5!5, top color=C5!15]
    \tikzstyle{gradientc6} = [bottom color=C6!5, top color=C6!15]
    \tikzstyle{gradientc7} = [bottom color=C7!5, top color=C7!15]
    \tikzstyle{gradientO} = [bottom color=C0!5, top color=C0!15]
    \tikzstyle{gradientEO} = [bottom color=C4!5, top color=C4!15]


    %%%%%%%%%%%%%%%%%%%%% Boxes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[gradientc1,color = C1,very thick] (-5.5,-3.7) rectangle(1,-0.2);
    \draw[gradientc7,color = C7,very thick] (1.03,-3.7) rectangle(8.7,-0.2);
    \draw[gradientc4,color = C4,very thick] (8.73,-3.7) rectangle(14.3,-0.2);
    \node at (-2.25,-3.4){\textcolor{C1}{Alice}};
    \node at (4.86,-3.5){\textcolor{C7}{Quantum FSO channel}};
    \node at (11.61,-3.5){\textcolor{C4}{Bob}};
    %%%%%%%%%%%%%%%%%%% Transmitter QKD %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[box={color=O, width=0.5,height=0.5},yshift=-22.2mm,xshift=-12.2mm,gradientc1] at (0,0) (filterin2){VOA};

    \node[box={color=C4, linestyle={linestyle, gradientc4}}, left=4.5mm of filterin2,minimum height=5mm, inner sep=1.5mm,] (omft2){IQM};

    \node[coupler, right=6mm of filterin2, xshift=2mm] (coupler2) {};

    \node[box={direction=e, height=0.35, width=0.7}, left= 3mm of omft2, gradientc1,inner sep=1.5mm,align = center] (eclq1){ECL \\ 1550nm};

    \node[box={color=E, direction=s, width=0.35, height=1, nin=2, nout=2}, above=of omft2,yshift=-2.4mm, gradientc2,minimum height=5mm,inner sep=1.5mm,] (dac2){DAC};

    \node[box={color=O, width=0.5}, right=of dac2, gradientc1, inner sep=1.5mm, minimum height=3mm, align=center] (PM1){Power meter};




    \draw[-->, O] (eclq1) to (omft2){};

    \foreach \n in {0,1}{
            \draw[E, -AA-] (dac2.out\n) to (dac2.out\n |- omft2.n){};
        }

    \draw[-->, O] (omft2.out) to [out=0, in=180] (filterin2.in){};
     \draw[---, O] (filterin2.out) to [out=0, in=180] (coupler2.in){};
    
    \draw[-->, O] (coupler2.out) to [out=-30, in=-90] (PM1.s){};
    \draw[-PC-, O] (filterin2.out) --++ (7mm,0){};
  
    %\draw[---, O] (filterin2.out) to [out=0, in=180] (coupler3.in){};
    % \draw[-->, O] (coupler3.out) to [out=0, in=180] (cplin){};

    
    %%%%%%%%%%%%%%%%%%%%%%%%%%% Channel%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
    \node[mux={color=O, width=0.2,height=0.45, direction=w, nports=2, fillgradient=gradientc1}, right= \QNODESIZE of coupler2, xshift = 20mm] (colin){};
    \node[coupler, left=3mm of colin] (coupler3) {};
        \node[box={direction=e, height=0.35, width=0.7}, above= 7.3mm of coupler3, gradientc1,inner sep=1.5mm,xshift = -3mm, align = center] (eclq2){ECL\\1528nm};
    \draw[-->, O] (coupler2.out) to [out=0, in=180] (colin.out){};
\draw[---, O] (eclq2.s) to [out=-90, in=180] (coupler3.in){};
    \node[box={height=1.3, width=1.6, color=gray}, align=center, right= \QNODESIZE of colin, anchor=w] (otg){};

    \node[mux={color=O, width=0.2,height=0.45, nports=2, fillgradient=gradientO}, right= \QNODESIZE of otg] (cl){};

    \begin{scope}
        % Change the linestyle within this scope so fewer copypasta is needed
        \tikzset{/tikz/linestyle/.append style = {C3, thin, rounded corners=0.1mm}}
        % \draw[---] (sigfacet) to (sigcol.out0) to (biglens.in2) to (camold.in2){};
        % \draw[---] (sigfacet) to (sigcol.out3) to (biglens.in5) to (camold.in2){};
        \path[fill=C4, fill opacity=0.2] (colin.in0) to (colin.in1) to (cl.in1) to (cl.in0) -- cycle;
        %\draw[---] (camold.in1) to +(180+\loangle:10cm) {};
        % \draw[---] (camold.in3) to +(180+\loangle:10cm) {};
        % \draw[---] (camold.in1) to +(180-\loangle:10cm) {};
        % \draw[---] (camold.in3) to +(180-\loangle:10cm) {};
    \end{scope}


    \def\eddieop{0.15}
    \def\eddiecol{gray}
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum width=20, minimum height=18] (T) at ([xshift=14, yshift=10]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum width=15, minimum height=17] (T) at ([xshift=-20, yshift=-5]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=12] (T) at ([xshift=-21, yshift=-20]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=5] (T) at ([xshift=-12, yshift=-24]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=6] (T) at ([xshift=-28, yshift=-13]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=8] (T) at ([xshift=-27, yshift=6]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=17] (T) at ([xshift=-21, yshift=18]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=10] (T) at ([xshift=-7, yshift=0]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=14] (T) at ([xshift=-5, yshift=13]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=7] (T) at ([xshift=-9, yshift=23]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=6] (T) at ([xshift=-15, yshift=7]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=10] (T) at ([xshift=-9, yshift=-16]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum width=7, minimum height=6] (T) at ([xshift=-3, yshift=-23]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=18] (T) at ([xshift=4, yshift=-10]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=9] (T) at ([xshift=4, yshift=22]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum width=7, minimum height=5] (T) at ([xshift=2, yshift=2]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=11] (T) at ([xshift=25, yshift=22]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=6] (T) at ([xshift=15, yshift=24]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=12] (T) at ([xshift=20, yshift=-6]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=15] (T) at ([xshift=20, yshift=-20]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=8] (T) at ([xshift=8, yshift=-23]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=8] (T) at ([xshift=27, yshift=4]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=5] (T) at ([xshift=28, yshift=12]otg) {};
    \node[ellipse,fill=\eddiecol, opacity=\eddieop,minimum size=6] (T) at ([xshift=28, yshift=-12]otg) {};


    %%%%%%%%%%%%%%%%%%%%%%%%%%% QKD Rx %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[coupler, right=2mm of cl, xshift = 2mm] (coupler4) {};
    \node[box={color=O, width=0.5}, right=of cl, yshift = 11.17mm, xshift = -6mm, gradientc1, inner sep=1.5mm, minimum height=3mm, align=center] (PM2){High-speed \\ power meter};
    \node[aom={size=0.5,fillgradient=gradientO,},right=\QNODESIZE of cl,xshift=26mm] (switch) {};
    % \node[box={color=O, width=0.5,height=0.5}, right= \QNODESIZE of switch,yshift=-6mm,xshift=2mm, gradientO ] (pc){PC};
    \node[box={nout=2,direction=n}, O, gradientO, minimum height=6mm, minimum width=20mm, right=15mm of switch.s, anchor=east, rotate=-90,xshift=0mm, inner sep = 1.5mm] (hybrid) {$\mathrm{90^{\circ}}$ hybrid};
    \node[box={color=O, width=0.45,height=0.45},gradientO, anchor=n, inner sep = 1.5mm] at (switch |- hybrid.w) (lo){Local LO};
    \node[box={width=0.7, height=3, nin=15, direction=n}, minimum height=6mm, minimum width=5mm, C2, align=center, gradientc2, xshift=17mm, right=of hybrid.n,  anchor=north, rotate=-90, inner sep = 1.5mm] (adc){GPU-based\\receiver};

    \foreach \n [evaluate=\n as \npd using int(\n+1)] in {0,1}{
            \node[pd={fillgradient=gradientEO}, minimum height=5mm, minimum width=5mm,anchor=ne, right=3mm of hybrid.out\n] (pd\n){};
            \draw[-->, O] ([yshift=1mm]hybrid.out\n) -- ([yshift=1mm]hybrid.out\n -| pd\n.in){};
            \draw[-->, O] ([yshift=-1mm]hybrid.out\n) -- ([yshift=-1mm]hybrid.out\n -| pd\n.in){};
            \draw[-->, E] (pd\n.out) -- (pd\n.out -| adc.s){};
        }


    \draw[---, O] (cl.out) to [out=0, in=180] (coupler4){};
    \draw[-->, O] (coupler4.out) to [out=0, in=-90] (PM2.s){};
    \draw[-->, O] (coupler4.out) to [out=0, in=180] (switch){};
    % \draw[-->, O] (switch.out) to [out=0, in=180] (pc){};
    %\draw[-PC-, O] (switch.out) --++ (7mm,0){};
    \draw[-->, O] (switch.out) -- (switch.out -| hybrid.s){};
    % \draw[-->, O] (pc.out) to (pc.out -| hybrid.s);
    \draw[-->, O] (lo.out) to (lo.out -| hybrid.in);

    %%%%%%%%%%%%%%%%%%%%%  Label   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[label, yshift=6.9mm,xshift=0mm, O, below=of coupler2] {\small 90/10};
    \node[label, yshift=6.7mm,xshift=0.5mm,O, below=of coupler4] {\small 1/99};
    \node[label, yshift=6.7mm,xshift=0.5mm,O, below=of coupler3] {\small 50/50};
    \node[label, yshift=-13mm,xshift=-0.3mm ,above=of otg] {\textcolor{gray}{OTG}};




\end{tikzpicture}

==> tikz/Split_vector.tikz <==
\tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
\tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15] 
\begin{tikzpicture}
\draw[thick,C4,gradientc4] (0,0) rectangle (10,1) node [midway,above,yshift = 8mm] {\Large$\mathbf{u}$};

\foreach \x in {2,4,6,8}{
\draw[thick,C4] (\x,0) -- (\x,1);
}

\node[C4] at (1,0.5) {\Large$\mathbf{u}_{1}$};
\node[C4] at (3,0.5) {\Large$\mathbf{u}_{2}$};
\node[C4] at (5,0.5) {\Large$\cdots$};
\node[C4] at (7,0.5) {\Large$\mathbf{u}_{N/d-1}$};
\node[C4] at (9,0.5) {\Large$\mathbf{u}_{N/d}$};

\draw[C4,<->,thick] (0,-0.3) -- (10,-0.3) node[midway,below,yshift = -2mm]{\Large$N$};
\draw[C4,<->,thick] (0,1.3) -- (2,1.3) node[midway,above,yshift = 2mm]{\Large$d$};

\begin{scope}[shift = {(0,-3)}]
    \draw[thick,C4,gradientc4] (0,0) rectangle (10,1) node [midway,above,yshift = 8mm] {\Large$\mathbf{y}$};

\foreach \x in {2,4,6,8}{
\draw[thick,C4] (\x,0) -- (\x,1);
}

\node[C4] at (1,0.5) {\Large$\mathbf{y}_{1}$};
\node[C4] at (3,0.5) {\Large$\mathbf{y}_{2}$};
\node[C4] at (5,0.5) {\Large$\cdots$};
\node[C4] at (7,0.5) {\Large$\mathbf{y}_{N/d-1}$};
\node[C4] at (9,0.5) {\Large$\mathbf{y}_{N/d}$};

\draw[C4,<->,thick] (0,-0.3) -- (10,-0.3) node[midway,below,yshift = -2mm]{\Large$N$};
\draw[C4,<->,thick] (0,1.3) -- (2,1.3) node[midway,above,yshift = 2mm]{\Large$d$};
\end{scope}

\begin{scope}[shift = {(0,-6)}]
    \draw[thick,C1,gradientc1] (0,0) rectangle (10,1) node [midway,above,yshift = 8mm] {\Large$\mathbf{x}$};

\foreach \x in {2,4,6,8}{
\draw[thick,C1] (\x,0) -- (\x,1);
}

\node[C1] at (1,0.5) {\Large$\mathbf{x}_{1}$};
\node[C1] at (3,0.5) {\Large$\mathbf{x}_{2}$};
\node[C1] at (5,0.5) {\Large$\cdots$};
\node[C1] at (7,0.5) {\Large$\mathbf{x}_{N/d-1}$};
\node[C1] at (9,0.5) {\Large$\mathbf{x}_{N/d}$};

\draw[C1,<->,thick] (0,-0.3) -- (10,-0.3) node[midway,below,yshift = -2mm]{\Large$N$};
\draw[C1,<->,thick] (0,1.3) -- (2,1.3) node[midway,above,yshift = 2mm]{\Large$d$};
\end{scope}
\end{tikzpicture}

==> tikz/pdf_d1.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4.5cm,
    xmin=-10, xmax=10,
    ymin=0, ymax=0.3,
    ylabel = Probability Density,
    yticklabel shift = 1mm,
    xticklabel shift = 1mm,
    ylabel shift = 3mm,
    ytick = {0,0.1,0.2,0.3},
    yticklabels = {0,0.1,0.2,0.3},
   scaled y ticks = false, 
]
\pgfplotstableread{Figures/pdf_d1.txt}
\datatable
\addplot+[ybar interval,mark=no, color = C1, fill = C1, fill opacity = 0.2] table [x, y, col sep=space] {\datatable};
\pgfplotstableread{Figures/pdf_Gaussian.txt}
\datatable
\addplot[color = C4, no marks, thick]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1} 
         ] {\datatable};
\end{axis}
\end{tikzpicture}

==> tikz/pdf_d128.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4.5cm,
    xmin=-10, xmax=10,
    ymin=0, ymax=0.3,
    yticklabel shift = 1mm,
    xticklabel shift = 1mm,
    scaled y ticks = false, 
    ytick = {0,0.1,0.2,0.3},
    yticklabels = {0,0.1,0.2,0.3},
]
\pgfplotstableread{Figures/pdf_d128.txt}
\datatable
\addplot+[ybar interval,mark=no, color = C1, fill = C1, fill opacity = 0.2] table [x, y, col sep=space] {\datatable};
\pgfplotstableread{Figures/pdf_Gaussian.txt}
\datatable
\addplot[color = C4, no marks, thick]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1} 
         ] {\datatable};
\end{axis}
\end{tikzpicture}

==> tikz/pdf_d8.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=4cm,
    height=4.5cm,
    xmin=-10, xmax=10,
    ymin=0, ymax=0.3,
    xlabel = $n$,
    yticklabel shift = 1mm,
    xticklabel shift = 1mm,
    xlabel shift = 2mm,
    scaled y ticks = false, 
    ytick = {0,0.1,0.2,0.3},
    yticklabels = {0,0.1,0.2,0.3},
]
\pgfplotstableread{Figures/pdf_d8.txt}
\datatable
\addplot+[ybar interval,mark=no, color = C1, fill = C1, fill opacity = 0.2] table [x, y, col sep=space] {\datatable};
\pgfplotstableread{Figures/pdf_Gaussian.txt}
\datatable
\addplot[color = C4, no marks, thick]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1} 
         ] {\datatable};
\end{axis}
\end{tikzpicture}
